Node-screening tests for L0-penalized least-squares problem with supplementary material

We present a novel screening methodology to safely discard irrelevant nodes within a generic branch-and-bound (BnB) algorithm solving the l0-penalized least-squares problem. Our contribution is a set of two simple tests to detect sets of feasible vectors that cannot yield optimal solutions. This allows to prune nodes of the BnB search tree, thus reducing the overall optimization time. One cornerstone of our contribution is a nesting property between tests at different nodes that allows to implement them with a low computational cost. Our work leverages the concept of safe screening, well known for sparsity-inducing convex problems, and some recent advances in this field for l0-penalized regression problems.

==> img/bnb-scr.tex <==
%!TEX root = ../paper.tex
%!TEX spellcheck = en_US

\forestset{
    node/.style = {
        draw, 
        circle,
        thick,
        align = center,
        font = \small,
        top color = white,
        bottom color = blue!25,
    },
    branch label/.style={
        edge label = {
            node[midway,fill=white,font=\small,draw=black,text height=0.5em,scale=0.9]{#1}
        }
    },
    bnb/.style={
        branch label,
        for tree = {
            node,
            s sep'+=14mm,
            l sep'+=2mm,
            edge={->, thick, draw opacity=0.2, text opacity = 0.3},
            opacity = 0.25,
            text opacity = 0.25,
        },
        before typesetting nodes={
            for tree={
                split option={content}{:}{content,branch label},
            },
        },
        where n children=0{
            tikz+={
                \draw [thick,dashed,->,opacity=0.25] ([yshift=0pt, xshift=0pt].south east) -- ([yshift=-5pt, xshift=5pt].south east);
                \draw [thick,dashed,->,opacity=0.25]  ([yshift=0pt, xshift=0pt].south west) -- ([yshift=-5pt, xshift=-5pt].south west);
            }
        }{},
    },
}
\begin{forest}
    bnb,
    [\(\nodeSymbIter{0}\),name=root,opacity=1,text opacity=1
        [\(\nodeSymbIter{1}\):\({\pve_{\idxentrynode_1}=0}\)
            [\(\nodeSymbIter{3}\):\({\pve_{\idxentrynode_2}=0}\),name=S3,opacity=1,text opacity=1] {
                \draw [thick,dashed,->] ([yshift=0pt, xshift=0pt].south east) -- ([yshift=-5pt, xshift=5pt].south east);
                \draw [thick,dashed,->]  ([yshift=0pt, xshift=0pt].south west) -- ([yshift=-5pt, xshift=-5pt].south west);
                \draw[thick,->] (root.west) .. controls (-3.8,0) .. (S3.north);
                \node[draw,thick,top color = white,
                bottom color = orange!25,,font=\scriptsize,align=center] at (-3.3,-0.4) (scr) {\bf \Method \\ Set \({\pve_{\idxentrynode_1}=0}\) \\ Set \({\pve_{\idxentrynode_2}=0}\)};
            }
            [\(\nodeSymbIter{4}\):\({\pve_{\idxentrynode_2}\neq0}\)]
        ]
        [\(\nodeSymbIter{2}\):\({\pve_{\idxentrynode_1}\neq0}\),
            [\(\nodeSymbIter{5}\):\({\pve_{\idxentrynode_2}=0}\)]
            [\(\nodeSymbIter{6}\):\({\pve_{\idxentrynode_2}\neq0}\)]
        ]
    ]
\end{forest}

==> img/bnb.tex <==
%!TEX root = ../paper.tex
%!TEX spellcheck = en_US

\forestset{
    node/.style = {
        draw, 
        circle,
        thick,
        align = center,
        font = \small,
        top color = white,
        bottom color = blue!25,
    },
    branch label/.style={
        edge label = {
            node[midway,fill=white,font=\small,draw=black,text height=0.5em,scale=0.9]{#1}
        }
    },
    bnb/.style={
        branch label,
        for tree = {
            node,
            s sep'+=14mm,
            l sep'+=2mm,
            edge={->},
            edge+={thick},
        },
        before typesetting nodes={
            for tree={
                split option={content}{:}{content,branch label},
            },
        },
        where n children=0{
            tikz+={
                \draw [thick,dashed,->]  ([yshift=0pt, xshift=0pt].south east) -- ([yshift=-5pt, xshift=5pt].south east);
                \draw [thick,dashed,->]  ([yshift=0pt, xshift=0pt].south west) -- ([yshift=-5pt, xshift=-5pt].south west);
            }
        }{},
    },
}
\begin{forest}
    bnb,
    [
        \(\nodeSymbIter{0}\)
            [\(\nodeSymbIter{1}\):\({\pve_{\idxentrynode_1}=0}\)
            [\(\nodeSymbIter{3}\):\({\pve_{\idxentrynode_2}=0}\)]
            [\(\nodeSymbIter{4}\):\({\pve_{\idxentrynode_2}\neq0}\)]
    ][
        \(\nodeSymbIter{2}\):\({\pve_{\idxentrynode_1}\neq0}\),
            [\(\nodeSymbIter{5}\):\({\pve_{\idxentrynode_2}=0}\)]
            [\(\nodeSymbIter{6}\):\({\pve_{\idxentrynode_2}\neq0}\)]
    ]
    ]
\end{forest}
